Outside the Box: Abstraction-Based Monitoring of Neural Networks

Neural networks have demonstrated unmatched performance in a range of classification tasks. Despite numerous efforts of the research community, novelty detection remains one of the significant limitations of neural networks. The ability to identify previously unseen inputs as novel is crucial for our understanding of the decisions made by neural networks. At runtime, inputs not falling into any of the categories learned during training cannot be classified correctly by the neural network. Existing approaches treat the neural network as a black box and try to detect novel inputs based on the confidence of the output predictions. However, neural networks are not trained to reduce their confidence for novel inputs, which limits the effectiveness of these approaches. We propose a framework to monitor a neural network by observing the hidden layers. We employ a common abstraction from program analysis - boxes - to identify novel behaviors in the monitored layers, i.e., inputs that cause behaviors outside the box. For each neuron, the boxes range over the values seen in training. The framework is efficient and flexible to achieve a desired trade-off between raising false warnings and detecting novel inputs. We illustrate the performance and the robustness to variability in the unknown classes on popular image-classification benchmarks.

==> tikz_box_distance.tex <==
\begin{tikzpicture}[r/.style={rectangle,draw,color=nicegreen,thick}]
	\node[r,minimum height=25mm,minimum width=1cm] (box) {};
	\node[r,minimum height=37.5mm,minimum width=15mm,dashed] {};
	%
	\node[circle,fill=black,inner sep=0.6mm,at=(box.center)] (c) {};
	%
	\node[circle,draw=nicegreen,fill=nicegreen!80,inner sep=0.4mm,above=18mm of box.center,xshift=3mm] (p) {};
	%
	\coordinate (m) at (2mm,12.5mm);
	\draw[dashdotted] (c) to node[right] {{$d$}} (m);
	\draw[dotted] (m) to node[right] {{$\gamma d$}} (p);
\end{tikzpicture}


==> tikz_framework.tex <==
\def\vd{6mm}
\def\hd{10mm}
\def\ld{0mm}
\def\id{5mm}
\begin{tikzpicture}[neuron/.style={circle,minimum size=6mm,fill=black},t/.style={->,>=stealth},picture/.style={rectangle,draw},tdash/.style={t,dashed},tdot/.style={t,dashdotted},font=\scriptsize]
	\node[picture] (input) {\includegraphics[keepaspectratio,width=7mm]{img_sign_danger}};
	%
	\node[neuron,right=\hd of input,yshift=6mm] (n11) {};
	\node[neuron,below=\vd of n11] (n12) {};
	%
	\node[neuron,right=\hd of n11] (n21) {};
	\node[neuron,below=\vd of n21] (n22) {};
	%
	\node[picture,color=niceorange,fill=niceorange!30,right=\hd of n21] (n31) {\includegraphics[keepaspectratio,width=7mm]{img_sign_ice}};
	\node[right=0mm of n31] {90\%};
	\node[picture,color=nicegreen,fill=nicegreen!30,right=\hd of n22] (n32) {\includegraphics[keepaspectratio,width=7mm]{img_sign_no_cars}};
	\node[right=0mm of n32] {10\%};
	%
	\coordinate[right=5mm of n11] (nn_dummy);
	\node[above=0mm of n31] (output_label) {\begin{tabular}{@{}c@{}}predicted\\output\end{tabular}};
	\node[at=(nn_dummy|-output_label)] {neural network};
	\node[at=(input|-output_label)] {input};
	%
	\draw[t] (input) to (n11);
	\draw[t] (input) to (n12);
	%
	\draw[t] (n11) to (n21);
	\draw[t] (n11) to (n22);
	\draw[t] (n12) to (n21);
	\draw[t] (n12) to (n22);
	%
	\draw[t] (n21) to (n31);
	\draw[t] (n21) to (n32);
	\draw[t] (n22) to (n31);
	\draw[t] (n22) to (n32);
	%
	%
	\node[opacity=0.5,below=-11mm of n21,xshift=-7mm,xscale=-1] {{\includegraphics[keepaspectratio,height=40mm]{img_magnifier}}};
	%
	\node[below=2mm of n12,xshift=-2.5mm,xscale=-1,opacity=0.8] (abstraction) {\includegraphics[keepaspectratio,width=4cm,clip,trim=20.3mm 9.05mm 16mm 10mm]{plot_boxes_framework}};
	\node[below=-1mm of abstraction] {box abstraction};
	%
	\node at (30mm,-21mm) (outlier) {\phantom{x}};
	\draw[tdot,bend right] (n21) to (outlier);
	\draw[tdot] (n22) to (outlier);
	%
	\node[rectangle,draw,thick,color=black,at=(outlier-|n32)] (unknown) {\textcolor{black}{\begin{tabular}{@{}c@{}}unknown\\input\\detected\end{tabular}}};
% 	\node[below=0mm of unknown] {\begin{tabular}{@{}c@{}}monitor\\output\end{tabular}};
	\node[below=-2mm of outlier] (novel_input) {\begin{tabular}{@{}c@{}}novelty\end{tabular}};
	%
	\draw[t,thick] (outlier) to (unknown);
	%
% 	\draw[t,dotted] (novel_input) to (outlier);
	%
	\node[neuron,color=gray,right=\hd of n11] {};
	\node[neuron,color=gray,below=\vd of n21] {};
\end{tikzpicture}


==> tikz_neural_network.tex <==
\def\vd{6mm}
\def\hd{13mm}
\def\ld{0mm}
\def\id{5mm}
\begin{tikzpicture}[neuron/.style={circle,minimum size=6mm,fill=black},t/.style={->,>=stealth}]
	\node[neuron] (n11) {};
	\node[neuron,below=\vd of n11] (n12) {};
		\node[below=\ld of n12] {$\ell_1$};
	%
	\node[neuron,right=\hd of n11] (n21) {};
	\node[neuron,below=\vd of n21] (n22) {};
		\node[below=\ld of n22] {$\ell_2$};
	%
	\node[neuron,right=\hd of n21] (n31) {};
	\node[neuron,below=\vd of n31] (n32) {};
		\node[below=\ld of n32] {$\ell_3$};
	%
	\draw[t] (n11) to node[above] {$-0.2$} (n21);
	\draw[t] (n11) to node[very near start,below,xshift=-1.5mm,yshift=0.5mm] {$0.3$} (n22);
	\draw[t] (n12) to node[very near end,below,xshift=2mm,yshift=0.5mm] {$0.8$} (n21);
	\draw[t] (n12) to node[below] {$0.6$} (n22);
	%
	\draw[t] (n21) to node[above] {$1.1$} (n31);
	\draw[t] (n21) to node[very near start,below,xshift=-1mm] {$0.1$} (n32);
	\draw[t] (n22) to node[very near end,below,xshift=2mm,yshift=0.5mm] {$0.2$} (n31);
	\draw[t] (n22) to node[below] {$0.8$} (n32);
	%
	%
	\draw [decorate,decoration={brace,amplitude=6pt,raise=4pt,mirror}]
(n11.west) -- (n12.west) node[midway,yshift=0.3mm,xshift=-5mm] {\vx};
	%
	\draw [decorate,decoration={brace,amplitude=6pt,raise=4pt}]
(n31.east) -- (n32.east) node[midway,yshift=-0.3mm,xshift=5mm] {$y$};
\end{tikzpicture}

